Loop formulation of supersymmetric Yang-Mills quantum mechanics

We derive the fermion loop formulation of N=4 supersymmetric SU(N) Yang-Mills quantum mechanics on the lattice. The loop formulation naturally separates the contributions to the partition function into its bosonic and fermionic parts with fixed fermion number and provides a way to control potential fermion sign problems arising in numerical simulations of the theory. Furthermore, we present a reduced fermion matrix determinant which allows the projection into the canonical sectors of the theory and hence constitutes an alternative approach to simulate the theory on the lattice.

==> Figures/sector0.tex <==
%[->,>=stealth',shorten >=1pt,auto,node distance=3cm,thick]
\begin{tikzpicture}[scale=0.7]

\node (A1) at (0,0) {};
\node (A2) at (1,0) {};
\node (A3) at (2,0) {};
\node (A4) at (3,0) {};

\node (B1) at (0,2) {};
\node (B2) at (1,2) {};
\node (B3) at (2,2) {};
\node (B4) at (3,2) {};

\node (C1) at (0,4) {};
\node (C2) at (1,4) {};
\node (C3) at (2,4) {};
\node (C4) at (3,4) {};

\node (D1) at (0,6) {};
\node (D2) at (1,6) {};
\node (D3) at (2,6) {};
\node (D4) at (3,6) {};

\node at (1.5,7.5) {\small $n_f = 0$};
% \draw (2,0) ellipse (2 and 1);
%     \node at ($(2,0)+(75:2 and 1)$) {a node};

\shade[ball color=red] (A1) circle (0.13);
\shade[ball color=red] (A2) circle (0.13);
\shade[ball color=red] (A3) circle (0.13);
\shade[ball color=red] (A4) circle (0.13);


\shade[ball color=red] (B1) circle (0.13);
\shade[ball color=red] (B2) circle (0.13);
\shade[ball color=red] (B3) circle (0.13);
\shade[ball color=red] (B4) circle (0.13);

\shade[ball color=red] (C1) circle (0.13);
\shade[ball color=red] (C2) circle (0.13);
\shade[ball color=red] (C3) circle (0.13);
\shade[ball color=red] (C4) circle (0.13);

\shade[ball color=red] (D1) circle (0.13);
\shade[ball color=red] (D2) circle (0.13);
\shade[ball color=red] (D3) circle (0.13);
\shade[ball color=red] (D4) circle (0.13);


%interacitons
\path[->] (A1) edge [loop above,looseness=8,in=55,out=125, thick] node {} (A1);
\draw[->, thick]  (A2)    to[out=90, in=90] (A3);
\draw[->, thick]  (A3)    to[out=-90, in=-90] (A2);
\path[->] (A4) edge [loop above,looseness=8,in=55,out=125, thick] node {} (A4);

\path[->] (B2) edge [loop above,looseness=8,in=55,out=125, thick] node {} (B2);
\draw[->, thick]  (B1)    to[out=90, in=90] (B4);
\draw[->, thick]  (B4)    to[out=-135, in=-45] (B3);
\draw[->, thick]  (B3)    to[out=-135, in=-45] (B1);


\path[->] (C1) edge [loop above,looseness=8,in=55,out=125, thick] node {} (C1);
\path[->] (C2) edge [loop above,looseness=8,in=55,out=125, thick] node {} (C2);
\path[->] (C3) edge [loop above,looseness=8,in=55,out=125, thick] node {} (C3);
\path[->] (C4) edge [loop above,looseness=8,in=55,out=125, thick] node {} (C4);



\draw[->, thick]  (D1)    to[out=90, in=90] (D2);
\draw[->, thick]  (D2)    to[out=-90, in=-90] (D1);
\draw[->, thick]  (D3)    to[out=90, in=90] (D4);
\draw[->, thick]  (D4)    to[out=-90, in=-90] (D3);

% 
% \draw[->, thick]  (A1_in) to[out=90, in=-90] (A1);
% \draw[->, thick]  (A1)    to[out=90, in=-90] (A1_out);
% 
% \draw[->, thick]  (A2)    to[out=90, in=90] (A3);
% \draw[->, thick]  (A3)    to[out=-90, in=-90] (A2);
% 
% \draw[->, thick]  (A4_in)    to[out=90, in=-90] (A4);
% \draw[->, thick]  (A4)    to[out=0, in=180] (A5);
% \draw[->, thick]  (A5)    to[out=90, in=-90] (A5_out);
% \path[->] (A6) edge [loop above,looseness=8,in=45,out=135, thick] node {} (A6);
% 
% % \draw[->, thick]  (A2) to[out=-90, in=-90] (A4);
% % \draw[->, thick]  (A4) to[out=90, in=90] (A6);
% 
% 
% \node at (7.5,0) {$\Longleftrightarrow$};
% \node at (7.5,0.5) {\small Dirac complement};
% 
% \node (B1) at (10,0) {};
% \node (B2) at (11,0) {};
% \node (B3) at (12,0) {};
% \node (B4) at (13,0) {};
% \node (B5) at (14,0) {};
% \node (B6) at (15,0) {};
%  \node (B2_in) at (11,-1) {};
%  \node (B2_out) at (11,1) {};
%  \node (B3_in) at (12,-1) {};
%  \node (B6_out) at (15,1) {};
% % \node (B4_in) at (3,-1) {};
% % \node (B5_out) at (4,1) {};
% 
% \shade[ball color=red] (B1) circle (0.1);
% \shade[ball color=red] (B2) circle (0.1);
% \shade[ball color=red] (B3) circle (0.1);
% \shade[ball color=red] (B4) circle (0.1);
% \shade[ball color=red] (B5) circle (0.1);
% \shade[ball color=red] (B6) circle (0.1);
% 
% \draw[->, thick]  (B2_in) to[out=90, in=-90] (B2);
% \draw[->, thick]  (B2) to[out=90, in=-90] (B2_out);
% \draw[->, thick]  (B1) to[out=90, in=90] (B4);
% \draw[->, thick]  (B4) to[out=-90, in=-90] (B1);
% \draw[->, thick]  (B3_in) to[out=90, in=-90] (B3);
% \draw[->, thick]  (B3) to[out=-45, in=-135] (B6);
% \draw[->, thick]  (B6) to[out=90, in=-90] (B6_out);
% \path[->] (B5) edge [loop above,looseness=8,in=45,out=135, thick] node {} (B5);
\end{tikzpicture}


==> Figures/sector1.tex <==
\begin{tikzpicture}[scale=0.7]
%[->,>=stealth',shorten >=1pt,auto,node distance=3cm,thick]

\node (A1) at (0,0) {};
\node (A2) at (1,0) {};
\node (A3) at (2,0) {};
\node (A4) at (3,0) {};

\node (B1) at (0,2) {};
\node (B2) at (1,2) {};
\node (B3) at (2,2) {};
\node (B4) at (3,2) {};

\node (C1) at (0,4) {};
\node (C2) at (1,4) {};
\node (C3) at (2,4) {};
\node (C4) at (3,4) {};

\node (D1) at (0,6) {};
\node (D2) at (1,6) {};
\node (D3) at (2,6) {};
\node (D4) at (3,6) {};

\node at (1.5,7.5) {\small $n_f=1$};
% \draw (2,0) ellipse (2 and 1);
%     \node at ($(2,0)+(75:2 and 1)$) {a node};

\shade[ball color=red] (A1) circle (0.13);
\shade[ball color=red] (A2) circle (0.13);
\shade[ball color=red] (A3) circle (0.13);
\shade[ball color=red] (A4) circle (0.13);


\shade[ball color=red] (B1) circle (0.13);
\shade[ball color=red] (B2) circle (0.13);
\shade[ball color=red] (B3) circle (0.13);
\shade[ball color=red] (B4) circle (0.13);

\shade[ball color=red] (C1) circle (0.13);
\shade[ball color=red] (C2) circle (0.13);
\shade[ball color=red] (C3) circle (0.13);
\shade[ball color=red] (C4) circle (0.13);

\shade[ball color=red] (D1) circle (0.13);
\shade[ball color=red] (D2) circle (0.13);
\shade[ball color=red] (D3) circle (0.13);
\shade[ball color=red] (D4) circle (0.13);


%interacitons
\path[->] (A1) edge [loop above,looseness=8,in=55,out=125, thick] node {} (A1);
\draw[->, thick]  (A2)    to[out=-45, in=-135] (A3);
\draw[->, thick]  (1,-0.5)    to[out=90, in=-90] (A2);
\path[->] (A4) edge [loop above,looseness=8,in=55,out=125, thick] node {} (A4);
\draw[->, thick]  (A3)    to[out=90, in=-90] (B2);

% %\path[->] (B2) edge [loop above,looseness=8,in=45,out=135, thick] node {} (B2);
% \draw[->, thick]  (B1)    to[out=45, in=135] (B4);
% \draw[->, thick]  (B2)    to[out=-135, in=-45] (B1);
% \draw[->, thick]  (B3)    to[out=-135, in=-45] (B2);
% \draw[->, thick]  (B4)    to[out=90, in=-90] (C4);
%\path[->] (B2) edge [loop above,looseness=8,in=45,out=135, thick] node {} (B2);
\draw[->, thick]  (B1)    to[out=45, in=135] (B3);
\draw[->, thick]  (B2)    to[out=-135, in=-45] (B1);
\draw[->, thick]  (B3)    to[out=-45, in=-135] (B4);
\draw[->, thick]  (B4)    to[out=90, in=-90] (C4);


\draw[->, thick]  (C4)    to[out=-135, in=-45] (C3);
\draw[->, thick]  (C1)    to[out=90, in=90] (C2);
\draw[->, thick]  (C2)    to[out=-90, in=-90] (C1);
\draw[->, thick]  (C3)    to[out=90, in=-90] (D2);



\path[->] (D1) edge [loop above,looseness=8,in=55,out=125, thick] node {} (D1);
\draw[->, thick]  (D2)    to[out=90, in=-90] (1,6.5);
\draw[->, thick]  (D3)    to[out=90, in=90] (D4);
\draw[->, thick]  (D4)    to[out=-90, in=-90] (D3);

% 
% \draw[->, thick]  (A1_in) to[out=90, in=-90] (A1);
% \draw[->, thick]  (A1)    to[out=90, in=-90] (A1_out);
% 
% \draw[->, thick]  (A2)    to[out=90, in=90] (A3);
% \draw[->, thick]  (A3)    to[out=-90, in=-90] (A2);
% 
% \draw[->, thick]  (A4_in)    to[out=90, in=-90] (A4);
% \draw[->, thick]  (A4)    to[out=0, in=180] (A5);
% \draw[->, thick]  (A5)    to[out=90, in=-90] (A5_out);
% \path[->] (A6) edge [loop above,looseness=8,in=45,out=135, thick] node {} (A6);
% 
% % \draw[->, thick]  (A2) to[out=-90, in=-90] (A4);
% % \draw[->, thick]  (A4) to[out=90, in=90] (A6);
% 
% 
% \node at (7.5,0) {$\Longleftrightarrow$};
% \node at (7.5,0.5) {\small Dirac complement};
% 
% \node (B1) at (10,0) {};
% \node (B2) at (11,0) {};
% \node (B3) at (12,0) {};
% \node (B4) at (13,0) {};
% \node (B5) at (14,0) {};
% \node (B6) at (15,0) {};
%  \node (B2_in) at (11,-1) {};
%  \node (B2_out) at (11,1) {};
%  \node (B3_in) at (12,-1) {};
%  \node (B6_out) at (15,1) {};
% % \node (B4_in) at (3,-1) {};
% % \node (B5_out) at (4,1) {};
% 
% \shade[ball color=red] (B1) circle (0.1);
% \shade[ball color=red] (B2) circle (0.1);
% \shade[ball color=red] (B3) circle (0.1);
% \shade[ball color=red] (B4) circle (0.1);
% \shade[ball color=red] (B5) circle (0.1);
% \shade[ball color=red] (B6) circle (0.1);
% 
% \draw[->, thick]  (B2_in) to[out=90, in=-90] (B2);
% \draw[->, thick]  (B2) to[out=90, in=-90] (B2_out);
% \draw[->, thick]  (B1) to[out=90, in=90] (B4);
% \draw[->, thick]  (B4) to[out=-90, in=-90] (B1);
% \draw[->, thick]  (B3_in) to[out=90, in=-90] (B3);
% \draw[->, thick]  (B3) to[out=-45, in=-135] (B6);
% \draw[->, thick]  (B6) to[out=90, in=-90] (B6_out);
% \path[->] (B5) edge [loop above,looseness=8,in=45,out=135, thick] node {} (B5);

\end{tikzpicture}


==> Figures/sector_Nfmax.tex <==
\begin{tikzpicture}[scale=0.7]
%[->,>=stealth',shorten >=1pt,auto,node distance=3cm,thick]

\node (A1) at (0,0) {};
\node (A2) at (1,0) {};
\node (A3) at (2,0) {};
\node (A4) at (3,0) {};

\node (B1) at (0,2) {};
\node (B2) at (1,2) {};
\node (B3) at (2,2) {};
\node (B4) at (3,2) {};

\node (C1) at (0,4) {};
\node (C2) at (1,4) {};
\node (C3) at (2,4) {};
\node (C4) at (3,4) {};

\node (D1) at (0,6) {};
\node (D2) at (1,6) {};
\node (D3) at (2,6) {};
\node (D4) at (3,6) {};

\node at (1.5,7.5) {\small $n_f = 2(N^2-1)$};
% \draw (2,0) ellipse (2 and 1);
%     \node at ($(2,0)+(75:2 and 1)$) {a node};

\shade[ball color=red] (A1) circle (0.13);
\shade[ball color=red] (A2) circle (0.13);
\shade[ball color=red] (A3) circle (0.13);
\shade[ball color=red] (A4) circle (0.13);


\shade[ball color=red] (B1) circle (0.13);
\shade[ball color=red] (B2) circle (0.13);
\shade[ball color=red] (B3) circle (0.13);
\shade[ball color=red] (B4) circle (0.13);

\shade[ball color=red] (C1) circle (0.13);
\shade[ball color=red] (C2) circle (0.13);
\shade[ball color=red] (C3) circle (0.13);
\shade[ball color=red] (C4) circle (0.13);

\shade[ball color=red] (D1) circle (0.13);
\shade[ball color=red] (D2) circle (0.13);
\shade[ball color=red] (D3) circle (0.13);
\shade[ball color=red] (D4) circle (0.13);


%interacitons




\draw[->, thick]  (A1)    to[out=90, in=-90] (B1);
\draw[->, thick]  (A2)    to[out=90, in=-90] (B3);
\draw[->, thick]  (A3)    to[out=90, in=-90] (B2);
\draw[->, thick]  (A4)    to[out=90, in=-90] (B4);

\draw[->, thick]  (B1)    to[out=90, in=-90] (C1);
\draw[->, thick]  (B2)    to[out=90, in=-90] (C2);
\draw[->, thick]  (B3)    to[out=90, in=-90] (C3);
\draw[->, thick]  (B4)    to[out=90, in=-90] (C4);

\draw[->, thick]  (C1)    to[out=90, in=-90] (D3);
\draw[->, thick]  (C2)    to[out=90, in=-90] (D1);
\draw[->, thick]  (C3)    to[out=90, in=-90] (D2);
\draw[->, thick]  (C4)    to[out=90, in=-90] (D4);

\draw[->, thick]  (0,-0.5)    to[out=90, in=-90] (A1);
\draw[->, thick]  (1,-0.5)    to[out=90, in=-90] (A2);
\draw[->, thick]  (2,-0.5)    to[out=90, in=-90] (A3);
\draw[->, thick]  (3,-0.5)    to[out=90, in=-90] (A4);

\draw[->, thick]  (D1)    to[out=90, in=-90] (0,6.5);
\draw[->, thick]  (D2)    to[out=90, in=-90] (1,6.5);
\draw[->, thick]  (D3)    to[out=90, in=-90] (2,6.5);
\draw[->, thick]  (D4)    to[out=90, in=-90] (3,6.5);


% 
% \draw[->, thick]  (A1_in) to[out=90, in=-90] (A1);
% \draw[->, thick]  (A1)    to[out=90, in=-90] (A1_out);
% 
% \draw[->, thick]  (A2)    to[out=90, in=90] (A3);
% \draw[->, thick]  (A3)    to[out=-90, in=-90] (A2);
% 
% \draw[->, thick]  (A4_in)    to[out=90, in=-90] (A4);
% \draw[->, thick]  (A4)    to[out=0, in=180] (A5);
% \draw[->, thick]  (A5)    to[out=90, in=-90] (A5_out);
% \path (A6) edge [loop above, thick] node {} (A6);
% 
% % \draw[->, thick]  (A2) to[out=-90, in=-90] (A4);
% % \draw[->, thick]  (A4) to[out=90, in=90] (A6);
% 
% 
% \node at (7.5,0) {$\Longleftrightarrow$};
% \node at (7.5,0.5) {\small Dirac complement};
% 
% \node (B1) at (10,0) {};
% \node (B2) at (11,0) {};
% \node (B3) at (12,0) {};
% \node (B4) at (13,0) {};
% \node (B5) at (14,0) {};
% \node (B6) at (15,0) {};
%  \node (B2_in) at (11,-1) {};
%  \node (B2_out) at (11,1) {};
%  \node (B3_in) at (12,-1) {};
%  \node (B6_out) at (15,1) {};
% % \node (B4_in) at (3,-1) {};
% % \node (B5_out) at (4,1) {};
% 
% \shade[ball color=red] (B1) circle (0.1);
% \shade[ball color=red] (B2) circle (0.1);
% \shade[ball color=red] (B3) circle (0.1);
% \shade[ball color=red] (B4) circle (0.1);
% \shade[ball color=red] (B5) circle (0.1);
% \shade[ball color=red] (B6) circle (0.1);
% 
% \draw[->, thick]  (B2_in) to[out=90, in=-90] (B2);
% \draw[->, thick]  (B2) to[out=90, in=-90] (B2_out);
% \draw[->, thick]  (B1) to[out=90, in=90] (B4);
% \draw[->, thick]  (B4) to[out=-90, in=-90] (B1);
% \draw[->, thick]  (B3_in) to[out=90, in=-90] (B3);
% \draw[->, thick]  (B3) to[out=-45, in=-135] (B6);
% \draw[->, thick]  (B6) to[out=90, in=-90] (B6_out);
% \path (B5) edge [loop above, thick] node {} (B5);

\end{tikzpicture}

